High-resolution open-vocabulary object 6D pose estimation

The generalisation to unseen objects in the 6D pose estimation task is very challenging. While Vision-Language Models (VLMs) enable using natural language descriptions to support 6D pose estimation of unseen objects, these solutions underperform compared to model-based methods. In this work we present Horyon, an open-vocabulary VLM-based architecture that addresses relative pose estimation between two scenes of an unseen object, described by a textual prompt only. We use the textual prompt to identify the unseen object in the scenes and then obtain high-resolution multi-scale features. These features are used to extract cross-scene matches for registration. We evaluate our model on a benchmark with a large variety of unseen objects across four datasets, namely REAL275, Toyota-Light, Linemod, and YCB-Video. Our method achieves state-of-the-art performance on all datasets, outperforming by 12.6 in Average Recall the previous best-performing approach.

==> main/figures/qualitatives/pose.tex <==
% success
\hspace*{0.00mm}
\begin{minipage}{0.17\textwidth}
    \centering{\small{Anchor}}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \centering{\small{Ground truth}}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \centering{\small{Oryon~\cite{corsetti2023oryon}}}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \centering{\small{SIFT$^\dagger$~\cite{lowe1999sift}}}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \centering{\small{Ours}}
\end{minipage}

% 2 4 1 369 air xin laptop

\vspace*{1.00mm}
%\hspace*{0.00mm}
% % 1 87 5 213 chinese mug
%\vspace*{1mm}
\hspace*{0.00mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/nocs/pose/0_anchor-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/nocs/pose/0_gt-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/nocs/pose/0_oryon-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/nocs/pose/0_sift-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{0.2mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/nocs/pose/0_ours-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1.5mm}
\begin{minipage}{\textwidth}
    \small \centering{(a) Prompt: \texttt{Black lens camera}}
\end{minipage}

% 3 120 5 198 canon wu camera
% 6 473 3 434 can lotte milk
\hspace*{0.00mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/toyl/pose/1_anchor-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/toyl/pose/1_gt-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/toyl/pose/1_oryon-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/toyl/pose/1_sift-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{0.2mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/toyl/pose/1_ours-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1.5mm}
\begin{minipage}{\textwidth}
    \small \centering{(b) Prompt: \texttt{Green plastic bottle}}
\end{minipage}



\hspace*{0.00mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/lm/pose/1_anchor-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/lm/pose/1_gt-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/lm/pose/1_oryon-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/lm/pose/1_sift-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{0.2mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/lm/pose/1_ours-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1.5mm}
\begin{minipage}{\textwidth}
  \small  \centering{(c) Prompt: \texttt{Light blue iron}}
\end{minipage}


\hspace*{0.00mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/ycbv/pose/1_anchor-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/ycbv/pose/1_gt-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/ycbv/pose/1_oryon-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/ycbv/pose/1_sift-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{0.2mm}
\begin{minipage}{0.17\textwidth}
    \begin{overpic}[width=1\textwidth]{main/figures/qualitatives/ycbv/pose/1_ours-min.png}
    % \put(6,43){\small{\textcolor{magenta}{$\mathbf{Q}$}}}
    % \put(54,43){\small{\textcolor{magenta}{$\mathbf{A}$}}}
    \end{overpic}
\end{minipage}
\vspace*{1.5mm}
\begin{minipage}{\textwidth}
   \small \centering{(d) Prompt: \texttt{Blue plastic water jug}}
\end{minipage}



